SuperFlex: Deformable Superquadrics for Point Cloud Decomposition

Superquadrics have proven to provide a compact, geometrically meaningful representation for 3D objects. However, existing methods suffer from limited reconstruction accuracy, are restricted to rigid primitives, and lack robustness to partial point clouds. In this work, we present SuperFlex, an enhanced framework that expands the expressive power and applicability of superquadric decompositions. First, we introduce a novel loss formulation which significantly improves reconstruction accuracy. Second, we include bending and tapering deformations, enabling high-fidelity representation of curved and asymmetric geometries. Finally, we leverage these high-quality decompositions as supervision to train a model that is robust to partial real-world point clouds. Experiments demonstrate substantial improvements in reconstruction accuracy over both optimization- and learning-based baselines while maintaining a highly compact primitive representation.

==> figures/bend-taper/bend_slide.tex <==

\begin{tikzpicture}[line cap=round, line join=round, scale=0.6]
  \definecolor{bandfill}{RGB}{206,228,244}
  \definecolor{bandline}{RGB}{83,160,210}
  \definecolor{centerdot}{RGB}{120,180,230}
  \pgfmathsetmacro{\Rc}{2.5}
  \pgfmathsetmacro{\halfw}{0.5}
  \pgfmathsetmacro{\Rout}{\Rc+\halfw}
  \pgfmathsetmacro{\Rin}{\Rc-\halfw}
  \pgfmathsetmacro{\archt}{3}
  \pgfmathsetmacro{\halftheta}{(\archt/\Rc)*180/pi/2}
  \pgfmathsetmacro{\phitop}{180-\halftheta}
  \pgfmathsetmacro{\phibot}{180+\halftheta}
  \pgfmathsetmacro{\extdeg}{8}
  \pgfmathsetmacro{\phitopext}{\phitop-\extdeg}
  \pgfmathsetmacro{\phibotext}{\phibot+\extdeg}
  \coordinate (C) at (9,3);
  \coordinate (O) at ($(C)+(180:\Rc)$);

  \coordinate (OXY) at (3.5,3);
  \pgfmathsetmacro{\Rxy}{1.3}
  \pgfmathsetmacro{\alphaz}{45}
 
  \draw[black!25, densely dashed, line width=1pt] (OXY) circle (\Rxy);

   \draw[bandline, fill=bandfill, fill opacity=0.2, draw opacity=0.8, line width=1.2pt, rounded corners=3pt]
    ($(OXY)+(-\halfw,-\halfw)$) rectangle ($(OXY)+(\halfw,\halfw)$);


  \node[circle, fill=black!70, inner sep=2pt] at (OXY) {};
 
  \draw[black, thick, ->] (OXY) -- ++(\Rxy+0.35,0) node[right] {$x$};
  \draw[black, thick, ->] (OXY) -- ++(0,\Rxy+0.35) node[above] {$y$};

  \draw[black!70, line width=1pt] ($(OXY)+(0:0.55)$) arc (0:\alphaz:0.55);
  \node[anchor=south west, text=black] at ($(OXY)+(0.5*\alphaz:0.85)+(-0.3,-0.3)$) {$\alpha_z$};
 
  \draw[black!70, line width=1.2pt, -{Stealth[length=3mm]}] (OXY) -- ++(\alphaz:\Rxy+0.1) node[above right] {\!\!\!\!$\alpha$\! axis};

 \draw[very thin,fill=white] (OXY) circle (0.12) node[below left=0pt] at (OXY) {$z$};
 \node at (OXY) {$\odot$};
 









  \draw[bandline, fill=bandfill, fill opacity=0.2, draw opacity=0.5, line width=1.2pt, rounded corners=4pt]
    ($(O)+(-\halfw,-\archt/2)$) rectangle ($(O)+(\halfw,\archt/2)$);


  \fill[bandfill, rounded corners=4pt, fill opacity=0.7]
    ($(C)+(\phibot:\Rout)$) arc (\phibot:\phitop:\Rout)
    -- ($(C)+(\phitop:\Rin)$) arc (\phitop:\phibot:\Rin)
    -- cycle;

  \draw[bandline!70, line width=1.2pt, rounded corners=4pt]
    ($(C)+(\phibot:\Rout)$) arc (\phibot:\phitop:\Rout)
    -- ($(C)+(\phitop:\Rin)$) arc (\phitop:\phibot:\Rin)
    -- cycle;

  \draw[centerdot, dotted, line width=1.2pt] ($(C)+(\phibotext:\Rc)$) arc (\phibotext:\phitopext:\Rc);

  \node[circle, fill=black!70, inner sep=2pt] (origin) at (C) {};
\draw[black!70, line width=1.2pt, -{Stealth[length=3mm]}]
  (C) -- ($(C)+(\phitop:\Rc)$);
\node[anchor=south west] at ($(C)+0.45*(\phitop:\Rc)+(0.15,0.05)$) {$\dfrac{1}{k_z}$};


  \draw[->,black,thick] (O) -- ++(0, 0.75) node[left=0pt] {$z$};
  \draw[->,black,thick] (O) -- ++(0.75, 0) node[below=0pt] {$\alpha$};

  
\end{tikzpicture}


==> figures/bend-taper/bend_taper_slice.tex <==

\begin{tikzpicture}[scale=0.5]

\definecolor{shapeFill}{RGB}{250,165,150}
\definecolor{shapeEdge}{RGB}{240,60,0}

\def\W{2.5}
\def\T{0.6}
\def\H{2.8}

\pgfmathsetmacro{\topW}{\W-\T*2}
\pgfmathsetmacro{\botW}{\W+\T*2}

\coordinate (TL) at (-\topW/2,\H);
\coordinate (TR) at ( \topW/2,\H);
\coordinate (BL) at (-\botW/2,0);
\coordinate (BR) at ( \botW/2,0);


\filldraw[
    fill=shapeFill,
    fill opacity=0.1,
    draw=shapeEdge,
    draw opacity=0.3,
    line width=1.3pt,
    rounded corners=3pt
]
(-\W/2, \H) --
(\W/2, \H) --
(\W/2, 0.0) --
(-\W/2, 0.0) -- cycle;

\filldraw[
    fill=shapeFill,
    fill opacity=0.7,
    draw=shapeEdge,
    line width=1.3pt,
    rounded corners=3pt
]
(TL) --
(TR) --
(BR) --
(BL) -- cycle;



\draw[black!80, line width=1.5pt, {Stealth[length=2.5mm]}-]
    ($(BR)+(.0,-0.0)$)
    --
    ($(BR)-(\T,-0.0)$)
    node[midway,below=0pt] {$\tau_x$};

\draw[black!80, line width=1.5pt, {Stealth[length=2.5mm]}-]
    ($(TR)+(.0,-0.0-0.0)$) --
    ($(TR)+(\T,-0.0-0.0)$)
    node[midway,above=0pt] {$\tau_x$};

\draw[densely dashed] ($(BR)-(\T,0)$) -- ++(0,\H);

\coordinate (C) at (0,\H/2);

\draw[->,black,thick] (C) -- ++(0, 0.75) node[left=3pt] {$z$};
\draw[->,black,thick] (C) -- ++(0.75, 0) node[below=3pt] {$x$};
\draw[very thin,fill=white] (C) circle (0.22) node[left=3pt] at (C) {$y$};
\node at (C) {$\otimes$};

\end{tikzpicture}

